Liquidity Stress Testing in Asset Management -- Part 1. Modeling the Liability Liquidity Risk

This article is part of a comprehensive research project on liquidity risk in asset management, which can be divided into three dimensions. The first dimension covers liability liquidity risk (or funding liquidity) modeling, the second dimension focuses on asset liquidity risk (or market liquidity) modeling, and the third dimension considers asset-liability liquidity risk management (or asset-liability matching). The purpose of this research is to propose a methodological and practical framework in order to perform liquidity stress testing programs, which comply with regulatory guidelines (ESMA, 2019) and are useful for fund managers. The review of the academic literature and professional research studies shows that there is a lack of standardized and analytical models. The aim of this research project is then to fill the gap with the goal to develop mathematical and statistical approaches, and provide appropriate answers. In this first part that focuses on liability liquidity risk modeling, we propose several statistical models for estimating redemption shocks. The historical approach must be complemented by an analytical approach based on zero-inflated models if we want to understand the true parameters that influence the redemption shocks. Moreover, we must also distinguish aggregate population models and individual-based models if we want to develop behavioral approaches. Once these different statistical models are calibrated, the second big issue is the risk measure to assess normal and stressed redemption shocks. Finally, the last issue is to develop a factor model that can translate stress scenarios on market risk factors into stress scenarios on fund liabilities.

==> alm1.tex <==
\begin{figure}[tbh]
\centering
\caption{The sequential approach of liquidity stress testing}
\label{fig:alm1}
%\figureskip
\begin{tikzpicture}

\fill[color=gray!30] (2.0,0) rectangle (8.5,1);
\draw[very thick,red] (2.0,0) rectangle (8.5,1);

\fill[color=gray!30] (2.0,2) rectangle (8.5,3);
\draw[very thick, red] (2.0,2) rectangle (8.5,3);

\fill[color=gray!30] (2.0,4) rectangle (8.5,5);
\draw[very thick, red] (2.0,4) rectangle (8.5,5);

\draw (5.25,0.7) node{\textbf{Asset-liability management}};
\draw (5.25,0.2) node{\textbf{(liquidity matching)}};

\draw (5.25,2.5) node{\textbf{Asset (or market) liquidity}};
\draw (5.25,4.5) node{\textbf{Liability (or funding) liquidity}};

\draw[thick, <-, red] (5.25,1.1) -- (5.25,1.9);
\draw[thick, <-, red] (5.25,3.1) -- (5.25,3.9);

\end{tikzpicture}
\end{figure}


==> alm2.tex <==
\begin{figure}[tbh]
\centering
\caption{The network risk of liquidity}
\label{fig:alm2}
\begin{tikzpicture}[scale=0.90, every node/.style={transform shape}]

\draw[very thick, black, outer color=green!50!gray, inner color=white] (6,6) circle (1.3);
\draw[very thick, black, outer color=magenta!50!gray, inner color=white] (2,2.5) circle (1.2);
\draw[very thick, black, outer color=red!50!gray, inner color=white] (10,2.5) circle (1.2);

\draw[very thick, ->, red] (3.0,3.25) -- (5.0,5.05);
\draw[very thick, <-, red] (2.9,3.50) -- (4.9,5.25);

\draw[very thick, ->, red] (9.0,3.25) -- (7.00,5.05);
\draw[very thick, <-, red] (9.1,3.50) -- (7.11,5.25);

\draw[very thick, ->, red] (3.3,2.65) -- (8.7,2.65);
\draw[very thick, <-, red] (3.3,2.4) -- (8.7,2.4);

\draw (6,6) node{\begin{tabular}{c}
                            \textbf{Asset-liability} \\
                            \textbf{management}
                          \end{tabular}};

\draw (2,2.5) node{\begin{tabular}{c}
                            \textbf{Market} \\
                            \textbf{liquidity}     \\
                            \textbf{risk}
                          \end{tabular}};

\draw (10,2.5) node{\begin{tabular}{c}
                            \textbf{Funding} \\
                            \textbf{liquidity}     \\
                            \textbf{risk}
                          \end{tabular}};
\end{tikzpicture}
\end{figure}


==> balance-sheet.tex <==
\begin{figure}[h]
\centering
\caption{Balance sheet of mutual funds}
\label{fig:balance-sheet}
\begin{tikzpicture}

\draw[very thick, black, fill=blue!20] (1,0) rectangle (4,4.0);

\draw[very thick, black, fill=magenta!50] (4,0) rectangle (7,1.0);
\draw[very thick, black, fill=magenta!20] (4,1.0) rectangle (7,4.0);

\draw[very thick] (2.5,2.00) node{$A\left(t\right)$};
\draw[very thick] (5.5,2.50) node{$C\left(t\right)$};
\draw[very thick] (5.5,0.50) node{$D\left(t\right)$};

\draw [decorate,decoration={brace,amplitude=5pt,raise=5pt},line width=1pt] (0.75,0)--(0.75,4) node[left,midway,xshift=-10pt] {};

\draw [decorate,decoration={brace,mirror,amplitude=5pt,raise=5pt},line width=1pt] (7.25,1.02)--(7.25,4) node[right,midway,xshift=10pt] {\textbf{Unit capital}};
\draw [decorate,decoration={brace,mirror,amplitude=5pt,raise=5pt},line width=1pt] (7.25,0.0)--(7.25,0.98) node[right,midway,xshift=10pt] {\textbf{Debits}};

\draw[very thick] (0.00,2.25) node[left,xshift=10pt]{\textbf{Total}};
\draw[very thick] (0.00,1.75) node[left,xshift=10pt]{\textbf{Assets}};

\draw[very thick] (-1.50,2.00) node[left]{$\quad$};

\draw[very thick,color = blue!100] (2.50,4.5) node{\textbf{Assets}};
\draw[very thick,color = magenta!100] (5.50,4.5) node{\textbf{Liabilities}};

\end{tikzpicture}

\end{figure}


==> balancesheet.tex <==
\begin{figure}[h]
\centering
\caption{Balance sheet of mutual funds}
\label{fig:balancesheet}
\begin{tikzpicture}

\draw[very thick, black, fill=blue!20] (1,0) rectangle (4,4.0);

\draw[very thick, black, fill=magenta!50] (4,0) rectangle (7,1.0);
\draw[very thick, black, fill=magenta!20] (4,1.0) rectangle (7,4.0);

\draw[very thick] (2.5,2.00) node{$A\left(t\right)$};
\draw[very thick] (5.5,2.50) node{$C\left(t\right)$};
\draw[very thick] (5.5,0.50) node{$D\left(t\right)$};

\draw [decorate,decoration={brace,amplitude=5pt,raise=5pt},line width=1pt] (0.75,0)--(0.75,4) node[left,midway,xshift=-10pt] {};

\draw [decorate,decoration={brace,mirror,amplitude=5pt,raise=5pt},line width=1pt] (7.25,1.02)--(7.25,4) node[right,midway,xshift=10pt] {\textbf{Unit capital}};
\draw [decorate,decoration={brace,mirror,amplitude=5pt,raise=5pt},line width=1pt] (7.25,0.0)--(7.25,0.98) node[right,midway,xshift=10pt] {\textbf{Debits}};

\draw[very thick] (0.00,2.25) node[left,xshift=10pt]{\textbf{Total}};
\draw[very thick] (0.00,1.75) node[left,xshift=10pt]{\textbf{Assets}};

\draw[very thick] (-1.50,2.00) node[left]{$\quad$};

\draw[very thick,color = blue!100] (2.50,4.5) node{\textbf{Assets}};
\draw[very thick,color = magenta!100] (5.50,4.5) node{\textbf{Liabilities}};

\end{tikzpicture}

\end{figure}


==> spillover.tex <==
\begin{figure}
\centering
\caption{Spillover between fund redemptions and fund returns}
\label{fig:spillover}

\begin{tikzpicture}

\fill[color=blue!30] (0,0) rectangle (2.0,1.5);
\draw[very thick, black] (0,0) rectangle (2.0,1.5);
\draw[ultra thick, ->, black] (2.10,0.75) -- (3.90,0.75);

\fill[color=green!30] (4.0,0) rectangle (6.0,1.5);
\draw[very thick, black] (4.0,0) rectangle (6.0,1.5);
\draw[ultra thick, ->, black] (6.10,0.75) -- (7.90,0.75);

\fill[color=magenta!50] (8.0,0) rectangle (10.0,1.5);
\draw[very thick, black] (8.0,0) rectangle (10.0,1.5);
\draw[ultra thick, ->, black] (10.10,0.75) -- (11.90,0.75);

\fill[color=red!50] (12.0,0) rectangle (14.0,1.5);
\draw[very thick, black] (12.0,0) rectangle (14.0,1.5);

\draw (1.00,0.75) node{$\redemption\left( t+1\right)$};
\draw (5.00,0.75) node{$R\left( t+1\right)$};
\draw (9.00,0.75) node{$\redemption\left( t+2\right)$};
\draw (13.00,0.75) node{$R\left( t+2\right)$};

\end{tikzpicture}
\end{figure}


==> zero-inflated.tex <==
\begin{figure}[h]
\centering
\caption{Zero-inflated modeling of the redemption risk}
\label{fig:zero-inflated}
\begin{tikzpicture}[->,>=stealth',level/.style={sibling distance = 4.0cm/#1,level distance = 4.0cm},grow = right,scale=0.9, every node/.style={transform shape}]
\tikzset{
  loss_node/.style = {align=center, inner sep=0pt, text centered, circle, text width=5.15em,
  very thick, red, draw=black, fill=white!30}}
\node [loss_node] {$\boldsymbol{\mathcal{E}}$}
    child{  node [loss_node] {$\boldsymbol{\mathcal{E} = 1}$}
            child{ node [loss_node] {$\boldsymbol{\redemption^{\star} = 50\%}$}
                edge from parent node[below] {$5\%$}
                }
            child{ node [loss_node] {$\boldsymbol{\redemption^{\star} = 15\%}$}
                edge from parent node[above] {$10\%$}
                }
            child{ node [loss_node] {$\boldsymbol{\redemption^{\star} = 5\%}$}
                edge from parent node[above] {$25\%$}
                }
            child{ node [loss_node] {$\boldsymbol{\redemption^{\star} = 2\%}$}
                edge from parent node[above] {$60\%$}
                }
    edge from parent node[below] {$\boldsymbol{5\%}\quad$}
    }
    child{ node [loss_node] {$\boldsymbol{\mathcal{E} = 0}$}
    edge from parent node[above] {$\boldsymbol{95\%}\quad$}
    }
;
\node[right] at (8.9, 2.50) {$\boldsymbol{\redemption = 0\%}$ ($\boldsymbol{\Pr = 95\%}$)};
\node[right] at (8.9, 1.00) {$\boldsymbol{\redemption = 2\%}$ ($\boldsymbol{\Pr = 3\%}$)};
\node[right] at (8.9,-1.00) {$\boldsymbol{\redemption = 5\%}$ ($\boldsymbol{\Pr = 1.25\%}$)};
\node[right] at (8.9,-3.00) {$\boldsymbol{\redemption = 15\%}$ ($\boldsymbol{\Pr = 0.5\%}$)};
\node[right] at (8.9,-5.00) {$\boldsymbol{\redemption = 50\%}$ ($\boldsymbol{\Pr = 0.25\%}$)};
\end{tikzpicture}
\end{figure}

